On the Expressive Power of Higher-Order Pushdown Systems

We show that deterministic collapsible pushdown automata of second order can recognize a language that is not recognizable by any deterministic higher-order pushdown automaton (without collapse) of any order. This implies that there exists a tree generated by a second order collapsible pushdown system (equivalently, by a recursion scheme of second order) that is not generated by any deterministic higher-order pushdown system (without collapse) of any order (equivalently, by any safe recursion scheme of any order). As a side effect, we present a pumping lemma for deterministic higher-order pushdown automata, which potentially can be useful for other applications.

==> pics/biegi.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'biegi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{205.84203828bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41828562)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{biegi.pdf}}%
    \put(0.11147049,0.22377001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.19720895,0.3292296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.27154781,0.38918031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{biegi.pdf}}%
    \put(0.26404501,0.22490863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_k$}}}%
    \put(0.58855051,0.22490863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_k$}}}%
    \put(0.37221344,0.22490863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_k$}}}%
    \put(0.48311472,0.22377001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_k$}}}%
    \put(0.59014467,0.1144629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_k$}}}%
    \put(0.48197617,0.1144629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_k$}}}%
    \put(0.58855051,0.33307713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_k$}}}%
    \put(0.3738076,0.1144629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_k$}}}%
    \put(0.73998642,0.22490863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$]$}}}%
    \put(0.73998642,0.33307713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$]$}}}%
    \put(0.78325382,0.33307713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$]$}}}%
    \put(0.69671902,0.33307713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$]$}}}%
    \put(0.69671902,0.22490863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$]$}}}%
    \put(0.82652122,0.22490863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$]$}}}%
    \put(0.69831318,0.1144629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$]$}}}%
    \put(0.74158058,0.1144629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$]$}}}%
    \put(0.78484798,0.1144629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$]$}}}%
    \put(0.78325382,0.22490863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{biegi.pdf}}%
    \put(0.84815492,0.33307713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sharp$}}}%
    \put(0.84974908,0.1144629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sharp$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{biegi.pdf}}%
    \put(0.29055202,0.40293566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{many stars}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{biegi.pdf}}%
    \put(0.62738465,0.00515579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{1,l}$}}}%
    \put(0.65800608,0.39501783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{3,l}$}}}%
    \put(0.83654102,0.00515579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{many $\sharp$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{biegi.pdf}}%
  \end{picture}%
\endgroup%

